Interference Alignment: From Degrees-of-Freedom to Constant-Gap Capacity Approximations

Interference alignment is a key technique for communication scenarios with multiple interfering links. In several such scenarios, interference alignment was used to characterize the degrees-of-freedom of the channel. However, these degrees-of-freedom capacity approximations are often too weak to make accurate predictions about the behavior of channel capacity at finite signal-to-noise ratios (SNRs). The aim of this paper is to significantly strengthen these results by showing that interference alignment can be used to characterize capacity to within a constant gap. We focus on real, time-invariant, frequency-flat X-channels. The only known solutions achieving the degrees-of-freedom of this channel are either based on real interference alignment or on layer-selection schemes. Neither of these solutions seems sufficient for a constant-gap capacity approximation. In this paper, we propose a new communication scheme and show that it achieves the capacity of the Gaussian X-channel to within a constant gap. To aid in this process, we develop a novel deterministic channel model. This deterministic model depends on the 0.5log(SNR) most-significant bits of the channel coefficients rather than only the single most-significant bit used in conventional deterministic models. The proposed deterministic model admits a wider range of achievable schemes that can be translated to the Gaussian channel. For this deterministic model, we find an approximately optimal communication scheme. We then translate this scheme for the deterministic channel to the original Gaussian X-channel and show that it achieves capacity to within a constant gap. This is the first constant-gap result for a general, fully-connected network requiring interference alignment.

==> figs/BnMac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1707,706){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1707,1520){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1707,2334){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1707,3149){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1707,3963){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1707,4777){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1841,484){\makebox(0,0){\strut{} 1}}%
      \put(2655,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3469,484){\makebox(0,0){\strut{} 1.4}}%
      \put(4284,484){\makebox(0,0){\strut{} 1.6}}%
      \put(5098,484){\makebox(0,0){\strut{} 1.8}}%
      \put(5912,484){\makebox(0,0){\strut{} 2}}%
      \put(1069,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$h_{2}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$h_{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BnMac}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Det_Case_II.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 10:27:41 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.785625)(10.587188,1.785625)
\definecolor{color449b}{rgb}{1.0,0.8,0.8}
\definecolor{color466b}{rgb}{0.8,0.8,1.0}
\definecolor{color488b}{rgb}{1.0,0.2,0.2}
\psframe[linewidth=0.04,dimen=outer](6.463125,-0.4565625)(5.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color449b](9.463125,-0.2565625)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](9.463125,1.3434376)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](7.463125,1.3434376)(6.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](8.463125,-0.4565625)(7.823125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(6.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psframe[linewidth=0.04,dimen=outer](1.663125,0.7434375)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color466b](1.663125,-0.0565625)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](4.663125,0.3434375)(4.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](2.663125,0.3434375)(2.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](3.663125,0.7434375)(3.023125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(1.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3567185,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8375,1.6184375){\footnotesize Receiver One}
\usefont{T1}{ptm}{m}{n}
\rput(7.6375,1.6184375){\footnotesize Receiver Two}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color488b](4.663125,0.3434375)(4.023125,-0.0965625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.0765625)(4.643125,-0.0765625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color488b](9.463125,1.3434376)(8.823125,0.9034375)
\end{pspicture} 
}



==> figs/Det_Case_III.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 10:28:09 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.785625)(10.587188,1.785625)
\definecolor{color100b}{rgb}{1.0,0.8,0.8}
\definecolor{color102b}{rgb}{1.0,0.2,0.2}
\definecolor{color116b}{rgb}{0.8,0.8,1.0}
\definecolor{color128b}{rgb}{1.0,1.0,0.2}
\definecolor{color129b}{rgb}{0.2,0.2,1.0}
\definecolor{color130b}{rgb}{0.2,1.0,0.2}
\psframe[linewidth=0.04,dimen=outer](6.463125,0.5434375)(5.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color100b](9.463125,-0.2565625)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](9.463125,1.3434376)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color102b](9.463125,1.3434376)(8.823125,0.5034375)
\psframe[linewidth=0.04,dimen=outer](7.463125,1.3434376)(6.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](8.463125,0.5434375)(7.823125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(6.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,-0.0765625)(9.443125,-0.0765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,0.5234375)(9.443125,0.5234375)
\psframe[linewidth=0.04,dimen=outer](1.663125,0.9434375)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color116b](1.663125,-0.8565625)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](4.663125,0.3434375)(4.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](2.663125,0.3434375)(2.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](3.663125,0.9434375)(3.023125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(1.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3567185,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color128b](8.463125,-0.0565625)(7.823125,-0.2965625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color129b](1.663125,0.9434375)(1.023125,0.3034375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color130b](2.663125,-0.4565625)(2.023125,-0.8965625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,0.3234375)(4.643125,0.3234375)
\usefont{T1}{ptm}{m}{n}
\rput(2.8375,1.6184375){\footnotesize Receiver One}
\usefont{T1}{ptm}{m}{n}
\rput(7.6375,1.6184375){\footnotesize Receiver Two}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color129b](6.463125,0.5434375)(5.823125,-0.0965625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,-0.2765625)(9.443125,-0.2765625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color102b](4.663125,0.3434375)(4.023125,-0.4965625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.4765625)(4.643125,-0.4765625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color130b](7.463125,0.5434375)(6.823125,0.1034375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color128b](3.663125,0.3434375)(3.023125,0.1034375)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.8765625)(4.643125,-0.8765625)
\end{pspicture} 
}



==> figs/Det_Case_IV.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 10:28:28 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.785625)(10.587188,1.785625)
\definecolor{color225b}{rgb}{1.0,0.8,0.8}
\definecolor{color227b}{rgb}{1.0,0.2,0.2}
\definecolor{color229b}{rgb}{0.2,1.0,0.2}
\definecolor{color241b}{rgb}{0.8,0.8,1.0}
\definecolor{color253b}{rgb}{1.0,1.0,0.2}
\definecolor{color254b}{rgb}{0.2,0.2,1.0}
\psframe[linewidth=0.04,dimen=outer](6.463125,0.3434375)(5.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color225b](9.463125,-0.2565625)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](9.463125,1.3434376)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color227b](9.463125,1.3434376)(8.823125,0.3034375)
\psframe[linewidth=0.04,dimen=outer](7.463125,1.3434376)(6.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color229b](7.463125,0.3434375)(6.823125,0.0034375)
\psframe[linewidth=0.04,dimen=outer](8.463125,0.3434375)(7.823125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(6.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,0.3234375)(9.443125,0.3234375)
\psframe[linewidth=0.04,dimen=outer](1.663125,0.5434375)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color241b](1.663125,-1.0565625)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](4.663125,0.3434375)(4.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](2.663125,0.3434375)(2.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](3.663125,0.5434375)(3.023125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(1.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3567185,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color253b](8.463125,0.1434375)(7.823125,-0.1965625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color254b](1.663125,0.5434375)(1.023125,0.2234375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color229b](2.663125,-0.0565625)(2.023125,-0.3765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,0.3234375)(4.643125,0.3234375)
\usefont{T1}{ptm}{m}{n}
\rput(2.8375,1.6184375){\footnotesize Receiver One}
\usefont{T1}{ptm}{m}{n}
\rput(7.6375,1.6184375){\footnotesize Receiver Two}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color254b](6.463125,0.3434375)(5.823125,0.0034375)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,-0.2765625)(9.443125,-0.2765625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color253b](3.663125,0.3434375)(3.023125,0.0034375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color227b](4.663125,0.3434375)(4.023125,-0.6765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.0765625)(4.643125,-0.0765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-1.0765625)(4.643125,-1.0765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,0.1234375)(9.443125,0.1234375)
\end{pspicture} 
}



==> figs/Det_Case_V.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 10:46:40 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.785625)(10.587188,1.785625)
\definecolor{color729b}{rgb}{1.0,0.8,0.8}
\definecolor{color731b}{rgb}{1.0,0.2,0.2}
\definecolor{color733b}{rgb}{0.2,1.0,0.2}
\definecolor{color745b}{rgb}{0.8,0.8,1.0}
\definecolor{color757b}{rgb}{1.0,1.0,0.2}
\definecolor{color758b}{rgb}{0.2,0.2,1.0}
\psframe[linewidth=0.04,dimen=outer](6.463125,0.3434375)(5.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color729b](9.463125,-1.0565625)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](9.463125,1.3434376)(8.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color731b](9.463125,1.3434376)(8.823125,0.3034375)
\psframe[linewidth=0.04,dimen=outer](7.463125,1.3434376)(6.823125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color733b](7.463125,0.5434375)(6.823125,0.1034375)
\psframe[linewidth=0.04,dimen=outer](8.463125,0.5234375)(7.823125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(6.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1567187,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.156719,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,0.5234375)(9.443125,0.5234375)
\psframe[linewidth=0.04,dimen=outer](1.663125,1.1234375)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color745b](1.663125,-0.6565625)(1.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=outer](4.663125,1.1234375)(4.023125,-1.2965626)
\psframe[linewidth=0.04,dimen=middle](2.643125,1.1234375)(2.043125,-1.2765625)
\psframe[linewidth=0.04,dimen=outer](3.663125,1.1234375)(3.023125,-1.2965626)
\usefont{T1}{ptm}{m}{n}
\rput(1.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3567188,-1.5815625){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3567185,-1.5815625){\footnotesize $\bar{\bm{u}}_{22}$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color757b](8.463125,0.5434375)(7.823125,-0.4965625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color758b](1.663125,1.1434375)(1.023125,0.7034375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color733b](2.663125,0.3434375)(2.023125,-0.0965625)
\usefont{T1}{ptm}{m}{n}
\rput(2.8375,1.6184375){\footnotesize Receiver One}
\usefont{T1}{ptm}{m}{n}
\rput(7.6375,1.6184375){\footnotesize Receiver Two}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color758b](6.463125,0.5434375)(5.823125,0.1034375)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.843125,-1.0765625)(9.443125,-1.0765625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color757b](3.663125,1.1434375)(3.023125,0.1034375)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color731b](4.663125,1.1434375)(4.023125,0.1034375)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,1.1234375)(4.643125,1.1234375)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.6765625)(4.643125,-0.6765625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,0.3234375)(4.643125,0.3234375)
\end{pspicture} 
}



==> figs/Deter_LT.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 12 11:14:12 EST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1845312)(6.4071875,1.1445312)
\definecolor{color1887}{rgb}{0.8,0.8,1.0}
\definecolor{color1888}{rgb}{0.6,0.6,1.0}
\definecolor{color1890}{rgb}{0.4,0.4,1.0}
\psline[linewidth=0.04cm,linecolor=color1887,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,0.94453126)(4.643125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color1888,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,0.44453126)(4.643125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color1888,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,0.94453126)(4.643125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color1890,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,-0.05546875)(4.643125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color1890,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,0.44453126)(4.643125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color1890,linestyle=dashed,dash=0.16cm 0.16cm](1.743125,0.94453126)(4.643125,0.44453126)
\psframe[linewidth=0.04,dimen=outer](1.263125,1.1445312)(0.723125,-0.77546877)
\usefont{T1}{ptm}{m}{n}
\rput(0.96671873,-0.98046875){\footnotesize $\bar{\bm{x}}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.366719,-0.98046875){\footnotesize $\bar{\bm{y}}$}
\psline[linewidth=0.04cm](1.243125,0.94453126)(1.543125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.94453126){0.12}
\psline[linewidth=0.04cm](1.243125,0.44453126)(1.543125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.44453126){0.12}
\psline[linewidth=0.04cm](1.243125,-0.05546875)(1.543125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.05546875){0.12}
\psframe[linewidth=0.04,dimen=outer](5.663125,1.1445312)(5.123125,-0.77546877)
\psline[linewidth=0.04cm](4.843125,0.94453126)(5.143125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.94453126){0.12}
\psline[linewidth=0.04cm](4.843125,0.44453126)(5.143125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.44453126){0.12}
\psline[linewidth=0.04cm](4.843125,-0.05546875)(5.143125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.05546875){0.12}
\psline[linewidth=0.04cm](4.843125,-0.55546874)(5.143125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.55546874){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.44453126)(4.643125,0.44453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.94453126)(4.643125,0.94453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.05546875)(4.643125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.55546874)(4.643125,-0.55546874)
\psline[linewidth=0.04cm](1.243125,-0.55546874)(1.543125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.55546874){0.12}
\end{pspicture} 
}



==> figs/Deter_LT_MAC_Ach1.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Nov 07 09:33:32 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4845312)(6.5071874,2.4645312)
\definecolor{color2754}{rgb}{0.8,0.8,1.0}
\definecolor{color2745}{rgb}{0.6,0.6,1.0}
\definecolor{color2730}{rgb}{0.4,0.4,1.0}
\definecolor{color2779}{rgb}{1.0,0.8,0.8}
\definecolor{color2771}{rgb}{1.0,0.6,0.6}
\definecolor{color2756}{rgb}{1.0,0.4,0.4}
\psline[linewidth=0.04cm,linecolor=color2754,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2445312)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color2745,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2445312)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color2745,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.7445313)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color2730,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2445312)(4.743125,0.44453126)
\psline[linewidth=0.04cm,linecolor=color2730,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.7445313)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color2730,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.2445313)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,0.7445313)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.2445313)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.7445313)(4.743125,0.44453126)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,2.2445312)(4.743125,0.94453126)
\psline[linewidth=0.04cm,linecolor=color2779,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.35546875)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color2771,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.35546875)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color2771,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.85546875)(4.743125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color2756,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.35546875)(4.743125,0.44453126)
\psline[linewidth=0.04cm,linecolor=color2756,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.85546875)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=color2756,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-1.3554688)(4.743125,-0.55546874)
\psframe[linewidth=0.04,dimen=middle](1.343125,2.4445312)(0.843125,0.5445312)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,0.31953126){\footnotesize $\bar{\bm{x}}_1$}
\psline[linewidth=0.04cm](1.343125,2.2445312)(1.643125,2.2445312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,2.2445312){0.12}
\psline[linewidth=0.04cm](1.343125,1.7445313)(1.643125,1.7445313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.7445313){0.12}
\psline[linewidth=0.04cm](1.343125,1.2445313)(1.643125,1.2445313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.2445313){0.12}
\psline[linewidth=0.04cm](1.343125,0.7445313)(1.643125,0.7445313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,0.7445313){0.12}
\usefont{T1}{ptm}{m}{n}
\rput(5.4667187,-0.98046875){\footnotesize $\bar{\bm{y}}$}
\psframe[linewidth=0.04,dimen=middle](5.743125,1.1445312)(5.243125,-0.7554687)
\psline[linewidth=0.04cm](4.943125,0.94453126)(5.243125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.94453126){0.12}
\psline[linewidth=0.04cm](4.943125,0.44453126)(5.243125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.44453126){0.12}
\psline[linewidth=0.04cm](4.943125,-0.05546875)(5.243125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.05546875){0.12}
\psline[linewidth=0.04cm](4.943125,-0.55546874)(5.243125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.55546874){0.12}
\psframe[linewidth=0.04,dimen=middle](1.343125,-0.15546875)(0.843125,-2.0554688)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,-2.2804687){\footnotesize $\bar{\bm{x}}_2$}
\psline[linewidth=0.04cm](1.343125,-0.35546875)(1.643125,-0.35546875)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.35546875){0.12}
\psline[linewidth=0.04cm](1.343125,-0.85546875)(1.643125,-0.85546875)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.85546875){0.12}
\psline[linewidth=0.04cm](1.343125,-1.3554688)(1.643125,-1.3554688)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.3554688){0.12}
\psline[linewidth=0.04cm](1.343125,-1.8554688)(1.643125,-1.8554688)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.8554688){0.12}
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.35546875)(4.743125,0.94453126)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.85546875)(4.743125,0.44453126)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.3554688)(4.743125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.8554688)(4.743125,-0.55546874)
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,2.2395313){\footnotesize $a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.7395313){\footnotesize $a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.2395313){\footnotesize $a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-1.8604687){\footnotesize $b_1$}
\end{pspicture} 
}



==> figs/Deter_LT_MAC_Ach2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Nov 07 09:36:02 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4945312)(6.5071874,2.4545312)
\definecolor{color2930}{rgb}{0.8,0.8,1.0}
\definecolor{color2931}{rgb}{0.6,0.6,1.0}
\definecolor{color2933}{rgb}{0.4,0.4,1.0}
\definecolor{color2940}{rgb}{1.0,0.8,0.8}
\definecolor{color2941}{rgb}{1.0,0.6,0.6}
\definecolor{color2943}{rgb}{1.0,0.4,0.4}
\psline[linewidth=0.04cm,linecolor=color2930,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2345312)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=color2931,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2345312)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=color2931,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.7345313)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=color2933,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,2.2345312)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=color2933,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.7345313)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=color2933,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,1.2345313)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,0.7345312)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.2345313)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.7345313)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,2.2345312)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=color2940,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.36546874)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=color2941,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.36546874)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=color2941,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.86546874)(4.743125,-0.5654687)
\psline[linewidth=0.04cm,linecolor=color2943,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.36546874)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=color2943,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-0.86546874)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=color2943,linestyle=dashed,dash=0.16cm 0.16cm](1.843125,-1.3654687)(4.743125,-0.5654687)
\psframe[linewidth=0.04,dimen=outer](1.363125,2.4545312)(0.823125,0.51453125)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,0.30953124){\footnotesize $\bar{\bm{x}}_1$}
\psline[linewidth=0.04cm](1.343125,2.2345312)(1.643125,2.2345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,2.2345312){0.12}
\psline[linewidth=0.04cm](1.343125,1.7345313)(1.643125,1.7345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.7345313){0.12}
\psline[linewidth=0.04cm](1.343125,1.2345313)(1.643125,1.2345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.2345313){0.12}
\psline[linewidth=0.04cm](1.343125,0.7345312)(1.643125,0.7345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,0.7345312){0.12}
\usefont{T1}{ptm}{m}{n}
\rput(5.4667187,-0.99046874){\footnotesize $\bar{\bm{y}}$}
\psframe[linewidth=0.04,dimen=outer](5.763125,1.1545312)(5.223125,-0.78546876)
\psline[linewidth=0.04cm](4.943125,0.9345313)(5.243125,0.9345313)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.9345313){0.12}
\psline[linewidth=0.04cm](4.943125,0.43453124)(5.243125,0.43453124)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.43453124){0.12}
\psline[linewidth=0.04cm](4.943125,-0.06546875)(5.243125,-0.06546875)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.06546875){0.12}
\psline[linewidth=0.04cm](4.943125,-0.5654687)(5.243125,-0.5654687)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.5654687){0.12}
\psframe[linewidth=0.04,dimen=outer](1.363125,-0.14546876)(0.823125,-2.0854688)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,-2.2904687){\footnotesize $\bar{\bm{x}}_2$}
\psline[linewidth=0.04cm](1.343125,-0.36546874)(1.643125,-0.36546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.36546874){0.12}
\psline[linewidth=0.04cm](1.343125,-0.86546874)(1.643125,-0.86546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.86546874){0.12}
\psline[linewidth=0.04cm](1.343125,-1.3654687)(1.643125,-1.3654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.3654687){0.12}
\psline[linewidth=0.04cm](1.343125,-1.8654687)(1.643125,-1.8654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.8654687){0.12}
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.36546874)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.86546874)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.3654687)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.8654687)(4.743125,-0.5654687)
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,2.2295313){\footnotesize $a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.7295313){\footnotesize $a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.2295313){\footnotesize $a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-0.37046874){\footnotesize $b_1$}
\end{pspicture} 
}



==> figs/Deter_LT_eg.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 12 11:15:08 EST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1845312)(6.4071875,1.1445312)
\definecolor{color1888}{rgb}{0.6,0.6,1.0}
\psline[linewidth=0.04cm,linecolor=color1888](1.743125,0.44453126)(4.643125,-0.55546874)
\psline[linewidth=0.04cm,linecolor=color1888](1.743125,0.94453126)(4.643125,-0.05546875)
\psframe[linewidth=0.04,dimen=outer](1.263125,1.1445312)(0.723125,-0.77546877)
\usefont{T1}{ptm}{m}{n}
\rput(0.96671873,-0.98046875){\footnotesize $\bar{\bm{x}}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.366719,-0.98046875){\footnotesize $\bar{\bm{y}}$}
\psline[linewidth=0.04cm](1.243125,0.94453126)(1.543125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.94453126){0.12}
\psline[linewidth=0.04cm](1.243125,0.44453126)(1.543125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.44453126){0.12}
\psline[linewidth=0.04cm](1.243125,-0.05546875)(1.543125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.05546875){0.12}
\psframe[linewidth=0.04,dimen=outer](5.663125,1.1445312)(5.123125,-0.77546877)
\psline[linewidth=0.04cm](4.843125,0.94453126)(5.143125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.94453126){0.12}
\psline[linewidth=0.04cm](4.843125,0.44453126)(5.143125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.44453126){0.12}
\psline[linewidth=0.04cm](4.843125,-0.05546875)(5.143125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.05546875){0.12}
\psline[linewidth=0.04cm](4.843125,-0.55546874)(5.143125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.55546874){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.44453126)(4.643125,0.44453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.94453126)(4.643125,0.94453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.05546875)(4.643125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.55546874)(4.643125,-0.55546874)
\psline[linewidth=0.04cm](1.243125,-0.55546874)(1.543125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.55546874){0.12}
\end{pspicture} 
}



==> figs/Deter_Salman.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 12 11:18:40 EST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1845312)(6.4071875,1.1445312)
\psframe[linewidth=0.04,dimen=outer](1.263125,1.1445312)(0.723125,-0.77546877)
\usefont{T1}{ptm}{m}{n}
\rput(0.96671873,-0.98046875){\footnotesize $\bar{\bm{x}}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.366719,-0.98046875){\footnotesize $\bar{\bm{y}}$}
\psline[linewidth=0.04cm](1.243125,0.94453126)(1.543125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.94453126){0.12}
\psline[linewidth=0.04cm](1.243125,0.44453126)(1.543125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](1.643125,0.44453126){0.12}
\psline[linewidth=0.04cm](1.243125,-0.05546875)(1.543125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.05546875){0.12}
\psframe[linewidth=0.04,dimen=outer](5.663125,1.1445312)(5.123125,-0.77546877)
\psline[linewidth=0.04cm](4.843125,0.94453126)(5.143125,0.94453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.94453126){0.12}
\psline[linewidth=0.04cm](4.843125,0.44453126)(5.143125,0.44453126)
\pscircle[linewidth=0.04,dimen=outer](4.743125,0.44453126){0.12}
\psline[linewidth=0.04cm](4.843125,-0.05546875)(5.143125,-0.05546875)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.05546875){0.12}
\psline[linewidth=0.04cm](4.843125,-0.55546874)(5.143125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](4.743125,-0.55546874){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.44453126)(4.643125,0.44453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,0.94453126)(4.643125,0.94453126)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.05546875)(4.643125,-0.05546875)
\psline[linewidth=0.04cm,linecolor=blue](1.743125,-0.55546874)(4.643125,-0.55546874)
\psline[linewidth=0.04cm](1.243125,-0.55546874)(1.543125,-0.55546874)
\pscircle[linewidth=0.04,dimen=outer](1.643125,-0.55546874){0.12}
\end{pspicture} 
}



==> figs/Deter_Salman_MAC_Ach1.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Nov 07 09:34:06 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4945312)(6.5071874,2.4545312)
\psframe[linewidth=0.04,dimen=outer](1.363125,2.4545312)(0.823125,0.51453125)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,0.30953124){\footnotesize $\bar{\bm{x}}_1$}
\psline[linewidth=0.04cm](1.343125,2.2345312)(1.643125,2.2345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,2.2345312){0.12}
\psline[linewidth=0.04cm](1.343125,1.7345313)(1.643125,1.7345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.7345313){0.12}
\psline[linewidth=0.04cm](1.343125,1.2345313)(1.643125,1.2345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.2345313){0.12}
\psline[linewidth=0.04cm](1.343125,0.7345312)(1.643125,0.7345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,0.7345312){0.12}
\usefont{T1}{ptm}{m}{n}
\rput(5.4667187,-0.99046874){\footnotesize $\bar{\bm{y}}$}
\psframe[linewidth=0.04,dimen=outer](5.763125,1.1545312)(5.223125,-0.78546876)
\psline[linewidth=0.04cm](4.943125,0.9345313)(5.243125,0.9345313)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.9345313){0.12}
\psline[linewidth=0.04cm](4.943125,0.43453124)(5.243125,0.43453124)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.43453124){0.12}
\psline[linewidth=0.04cm](4.943125,-0.06546875)(5.243125,-0.06546875)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.06546875){0.12}
\psline[linewidth=0.04cm](4.943125,-0.5654687)(5.243125,-0.5654687)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.5654687){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.843125,0.7345312)(4.743125,-0.5654687)
\psframe[linewidth=0.04,dimen=outer](1.363125,-0.14546876)(0.823125,-2.0854688)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,-2.2904687){\footnotesize $\bar{\bm{x}}_2$}
\psline[linewidth=0.04cm](1.343125,-0.36546874)(1.643125,-0.36546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.36546874){0.12}
\psline[linewidth=0.04cm](1.343125,-0.86546874)(1.643125,-0.86546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.86546874){0.12}
\psline[linewidth=0.04cm](1.343125,-1.3654687)(1.643125,-1.3654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.3654687){0.12}
\psline[linewidth=0.04cm](1.343125,-1.8654687)(1.643125,-1.8654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.8654687){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.2345313)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.7345313)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,2.2345312)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.36546874)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.86546874)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.3654687)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.8654687)(4.743125,-0.5654687)
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,2.2295313){\footnotesize $a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.7295313){\footnotesize $a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.2295313){\footnotesize $a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-1.8704687){\footnotesize $b_1$}
\end{pspicture} 
}



==> figs/Deter_Salman_MAC_Ach2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Nov 07 09:35:36 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4945312)(6.5071874,2.4545312)
\psframe[linewidth=0.04,dimen=outer](1.363125,2.4545312)(0.823125,0.51453125)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,0.30953124){\footnotesize $\bar{\bm{x}}_1$}
\psline[linewidth=0.04cm](1.343125,2.2345312)(1.643125,2.2345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,2.2345312){0.12}
\psline[linewidth=0.04cm](1.343125,1.7345313)(1.643125,1.7345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.7345313){0.12}
\psline[linewidth=0.04cm](1.343125,1.2345313)(1.643125,1.2345313)
\pscircle[linewidth=0.04,dimen=outer](1.743125,1.2345313){0.12}
\psline[linewidth=0.04cm](1.343125,0.7345312)(1.643125,0.7345312)
\pscircle[linewidth=0.04,dimen=outer](1.743125,0.7345312){0.12}
\usefont{T1}{ptm}{m}{n}
\rput(5.4667187,-0.99046874){\footnotesize $\bar{\bm{y}}$}
\psframe[linewidth=0.04,dimen=outer](5.763125,1.1545312)(5.223125,-0.78546876)
\psline[linewidth=0.04cm](4.943125,0.9345313)(5.243125,0.9345313)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.9345313){0.12}
\psline[linewidth=0.04cm](4.943125,0.43453124)(5.243125,0.43453124)
\pscircle[linewidth=0.04,dimen=outer](4.843125,0.43453124){0.12}
\psline[linewidth=0.04cm](4.943125,-0.06546875)(5.243125,-0.06546875)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.06546875){0.12}
\psline[linewidth=0.04cm](4.943125,-0.5654687)(5.243125,-0.5654687)
\pscircle[linewidth=0.04,dimen=outer](4.843125,-0.5654687){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.843125,0.7345312)(4.743125,-0.5654687)
\psframe[linewidth=0.04,dimen=outer](1.363125,-0.14546876)(0.823125,-2.0854688)
\usefont{T1}{ptm}{m}{n}
\rput(1.1267188,-2.2904687){\footnotesize $\bar{\bm{x}}_2$}
\psline[linewidth=0.04cm](1.343125,-0.36546874)(1.643125,-0.36546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.36546874){0.12}
\psline[linewidth=0.04cm](1.343125,-0.86546874)(1.643125,-0.86546874)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-0.86546874){0.12}
\psline[linewidth=0.04cm](1.343125,-1.3654687)(1.643125,-1.3654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.3654687){0.12}
\psline[linewidth=0.04cm](1.343125,-1.8654687)(1.643125,-1.8654687)
\pscircle[linewidth=0.04,dimen=outer](1.743125,-1.8654687){0.12}
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.2345313)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,1.7345313)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=blue](1.843125,2.2345312)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.36546874)(4.743125,0.9345313)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-0.86546874)(4.743125,0.43453124)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.3654687)(4.743125,-0.06546875)
\psline[linewidth=0.04cm,linecolor=red](1.843125,-1.8654687)(4.743125,-0.5654687)
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,2.2295313){\footnotesize $a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.7295313){\footnotesize $a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0967188,1.2295313){\footnotesize $a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-0.37046874){\footnotesize $b_1$}
\psline[linewidth=0.06cm,linecolor=magenta](4.743125,1.0345312)(4.943125,0.83453125)
\psline[linewidth=0.06cm,linecolor=magenta](4.743125,0.83453125)(4.943125,1.0345312)
\end{pspicture} 
}



==> figs/Mac_Scheme.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 08 09:34:17 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2061554)(13.57,1.2461554)
\psline[linewidth=0.02cm](0.06,-0.78353214)(0.06,-1.1835321)
\psline[linewidth=0.02cm](0.06,-0.98353213)(4.86,-0.98353213)
\pspolygon[linewidth=0.04](8.208567,0.17420271)(8.514077,0.17420271)(8.361322,-0.035985287)
\psline[linewidth=0.04cm](8.361322,-0.015967382)(8.361322,-0.22615537)
\pspolygon[linewidth=0.04](5.148567,1.0142027)(5.454077,1.0142027)(5.301322,0.80401474)
\psline[linewidth=0.04cm](5.301322,0.8240326)(5.301322,0.61384463)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.66,0.8164679)(8.06,0.016467877)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.66,-0.98353213)(8.06,-0.18353212)
\usefont{T1}{ptm}{m}{n}
\rput(6.9535937,0.6714679){\footnotesize $h_1$}
\psline[linewidth=0.02cm](0.06,0.8164679)(4.86,0.8164679)
\usefont{T1}{ptm}{m}{n}
\rput(2.443125,1.0714679){\footnotesize $u_1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.143125,0.17146787){\footnotesize $2^n( h_1 u_1 + h_2 u_2 )$}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](0.06,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](0.66,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](4.26,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](1.26,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](1.86,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](3.66,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](2.46,0.8164679){0.06}
\pscircle[linewidth=0.06,dimen=outer,fillstyle=solid,fillcolor=black](3.06,0.8164679){0.06}
\psline[linewidth=0.02cm](0.06,1.0164679)(0.06,0.6164679)
\psline[linewidth=0.02cm](4.86,1.0164679)(4.86,0.6164679)
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](0.06,-0.98353213){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](2.46,-0.98353213){0.06}
\psline[linewidth=0.02cm](4.86,-0.78353214)(4.86,-1.1835321)
\pspolygon[linewidth=0.04](5.148567,-0.7857973)(5.454077,-0.7857973)(5.301322,-0.99598527)
\psline[linewidth=0.04cm](5.301322,-0.9759674)(5.301322,-1.1861553)
\usefont{T1}{ptm}{m}{n}
\rput(6.9535937,-0.8085321){\footnotesize $h_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.443125,-0.72853214){\footnotesize $u_2$}
\psline[linewidth=0.02cm](8.76,-0.083532125)(13.56,-0.083532125)
\psline[linewidth=0.02cm](8.76,0.11646788)(8.76,-0.2835321)
\psline[linewidth=0.02cm](13.56,0.11646788)(13.56,-0.2835321)
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](9.16,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](9.76,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](13.36,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](10.36,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](10.96,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](12.76,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](11.56,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=red,dimen=outer,fillstyle=solid,fillcolor=black](12.16,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](8.76,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](9.36,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](12.96,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](9.96,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](10.56,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](12.36,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](11.16,-0.083532125){0.06}
\pscircle[linewidth=0.06,linecolor=blue,dimen=outer,fillstyle=solid,fillcolor=black](11.76,-0.083532125){0.06}
\end{pspicture} 
}



==> figs/Receiver_One_Deterministic.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 31 15:05:52 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9845313)(8.457188,1.9445312)
\definecolor{color803b}{rgb}{0.2,0.2,1.0}
\definecolor{color804b}{rgb}{0.8,0.8,1.0}
\definecolor{color806b}{rgb}{0.2,1.0,0.2}
\definecolor{color808b}{rgb}{1.0,1.0,0.2}
\definecolor{color810b}{rgb}{1.0,0.2,0.2}
\psframe[linewidth=0.04,dimen=outer](1.663125,1.9445312)(1.023125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color803b](1.663125,1.9445312)(1.023125,0.90453124)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color804b](1.663125,-0.65546876)(1.023125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer](3.263125,1.3445313)(2.623125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color806b](3.263125,0.7445313)(2.623125,0.10453125)
\psframe[linewidth=0.04,dimen=outer](4.863125,1.9445312)(4.223125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color808b](4.863125,1.3445313)(4.223125,0.50453126)
\psframe[linewidth=0.04,dimen=outer](6.463125,1.3445313)(5.823125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color810b](6.463125,1.3445313)(5.823125,0.30453125)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.743125,1.3245312)(5.743125,0.32453126)
\usefont{T1}{ptm}{m}{n}
\rput(5.4667187,0.95953125){\footnotesize $\bar{R}_{22}^\sC$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.743125,1.9245312)(1.743125,0.9245312)
\usefont{T1}{ptm}{m}{n}
\rput(2.0267189,1.5592188){\footnotesize $\bar{R}_{11}^\sC$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.743125,-0.67546874)(1.743125,-1.4754688)
\usefont{T1}{ptm}{m}{n}
\rput(2.0467188,-1.0607812){\footnotesize $\bar{R}_{11}^\sP$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.343125,0.72453123)(3.343125,0.12453125)
\usefont{T1}{ptm}{m}{n}
\rput(3.6367188,0.43921876){\footnotesize $\bar{R}_{12}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.143125,1.3245312)(4.143125,0.52453125)
\usefont{T1}{ptm}{m}{n}
\rput(3.8767188,0.95953125){\footnotesize $\bar{R}_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-0.67546874)(6.443125,-0.67546874)
\usefont{T1}{ptm}{m}{n}
\rput(7.2767186,1.6392188){\footnotesize $n_{11}-n_{12}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,1.3245312)(6.443125,1.3245312)
\usefont{T1}{ptm}{m}{n}
\rput(0.68671876,0.63921875){\footnotesize $n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,1.9245312)(6.443125,1.9245312)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,0.72453123)(6.443125,0.72453123)
\usefont{T1}{ptm}{m}{n}
\rput(7.266719,1.0392188){\footnotesize $n_{22}-n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.043125,-1.4754688)(6.443125,-1.4754688)
\usefont{T1}{ptm}{m}{n}
\rput(1.3567188,-1.7804687){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9567187,-1.7804687){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.556719,-1.7804687){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.1567187,-1.7804687){\footnotesize $\bar{\bm{u}}_{22}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.943125,1.9245312)(0.943125,-0.67546874)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.543125,1.3245312)(6.543125,0.72453123)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.543125,1.9245312)(6.543125,1.3245312)
\end{pspicture} 
}



==> figs/Receiver_One_Deterministic0.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Sep 20 15:19:44 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.72)(9.3671875,1.72)
\psframe[linewidth=0.04,dimen=outer](2.533125,1.72)(1.893125,-1.72)
\psframe[linewidth=0.04,dimen=outer](4.133125,1.12)(3.493125,-1.72)
\psframe[linewidth=0.04,dimen=outer](5.733125,1.72)(5.093125,-1.72)
\psframe[linewidth=0.04,dimen=outer](7.333125,1.12)(6.693125,-1.72)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.913125,-0.9)(3.513125,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-1.2853125){\footnotesize $n_{11}-n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](2.513125,1.1)(5.113125,1.1)
\usefont{T1}{ptm}{m}{n}
\rput(8.186719,-0.2853125){\footnotesize $n_{12}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.913125,1.7)(5.113125,1.7)
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,0.4146875){\footnotesize $n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.913125,-1.7)(7.313125,-1.7)
\usefont{T1}{ptm}{m}{n}
\rput(2.2367187,0.4146875){\footnotesize $\bar{\bm{u}}_{11}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8367188,-0.2853125){\footnotesize $\bar{\bm{u}}_{12}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(5.436719,0.4146875){\footnotesize $\bar{\bm{u}}_{21}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(7.036719,-0.2853125){\footnotesize $\bar{\bm{u}}_{22}^\sC$}
\psframe[linewidth=0.04,dimen=outer](2.533125,-0.88)(1.893125,-1.72)
\psframe[linewidth=0.04,dimen=outer](5.733125,-0.88)(5.093125,-1.72)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](4.113125,-0.9)(6.713125,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(2.2367187,-1.2853125){\footnotesize $\bar{\bm{u}}_{11}^\sP$}
\usefont{T1}{ptm}{m}{n}
\rput(5.436719,-1.2853125){\footnotesize $\bar{\bm{u}}_{21}^\sP$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.713125,1.1)(6.713125,1.1)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.713125,1.7)(7.313125,1.7)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.813125,1.7)(1.813125,-0.9)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(7.413125,1.1)(7.413125,-1.7)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.813125,-0.9)(1.813125,-1.7)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(7.413125,1.7)(7.413125,1.1)
\usefont{T1}{ptm}{m}{n}
\rput(8.186719,1.4146875){\footnotesize $n_{11}-n_{12}$}
\end{pspicture} 
}



==> figs/Receiver_Two_Deterministic.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 14:19:23 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8845313)(8.447187,1.8445313)
\definecolor{color175b}{rgb}{0.2,0.2,1.0}
\definecolor{color176b}{rgb}{1.0,0.8,0.8}
\definecolor{color178b}{rgb}{0.2,1.0,0.2}
\definecolor{color183b}{rgb}{1.0,1.0,0.2}
\definecolor{color185b}{rgb}{1.0,0.2,0.2}
\psframe[linewidth=0.04,dimen=outer](2.523125,1.2445313)(1.883125,-1.3954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color175b](2.523125,1.2445313)(1.883125,0.20453125)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color176b](7.323125,-0.55546874)(6.683125,-1.3954687)
\psframe[linewidth=0.04,dimen=outer](4.123125,1.8445313)(3.483125,-1.3954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color178b](4.123125,1.2445313)(3.483125,0.70453125)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.203125,1.2245313)(4.203125,0.72453123)
\usefont{T1}{ptm}{m}{n}
\rput(4.516719,0.9892188){\footnotesize $\bar{R}_{12}$}
\psframe[linewidth=0.04,dimen=outer](5.723125,1.2445313)(5.083125,-1.3954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color183b](5.723125,0.64453125)(5.083125,-0.19546875)
\psframe[linewidth=0.04,dimen=outer](7.323125,1.8445313)(6.683125,-1.3954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color185b](7.323125,1.8445313)(6.683125,0.8045313)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.603125,1.8245312)(6.603125,0.82453126)
\usefont{T1}{ptm}{m}{n}
\rput(6.306719,1.4395312){\footnotesize $\bar{R}_{22}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,0.93921876){\footnotesize $n_{11}-n_{12}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.603125,1.2245313)(2.603125,0.22453125)
\usefont{T1}{ptm}{m}{n}
\rput(2.9067187,0.82921875){\footnotesize $\bar{R}_{11}^\sC$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.003125,0.62453127)(5.003125,-0.17546874)
\usefont{T1}{ptm}{m}{n}
\rput(4.7367187,0.23921876){\footnotesize $\bar{R}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1167188,1.5392188){\footnotesize $n_{22}-n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.903125,-0.5754688)(7.303125,-0.5754688)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.903125,1.2245313)(7.303125,1.2245313)
\usefont{T1}{ptm}{m}{n}
\rput(7.726719,0.63921875){\footnotesize $n_{12}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.903125,-1.3754687)(7.303125,-1.3754687)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.903125,0.62453127)(7.303125,0.62453127)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.903125,1.8245312)(7.303125,1.8245312)
\usefont{T1}{ptm}{m}{n}
\rput(2.2167187,-1.6804688){\footnotesize $\bar{\bm{u}}_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8167188,-1.6804688){\footnotesize $\bar{\bm{u}}_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.416719,-1.6804688){\footnotesize $\bar{\bm{u}}_{21}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.016719,-1.6804688){\footnotesize $\bar{\bm{u}}_{22}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.603125,-0.5754688)(6.603125,-1.3754687)
\usefont{T1}{ptm}{m}{n}
\rput(6.306719,-0.9607813){\footnotesize $\bar{R}_{22}^\sP$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.803125,1.8245312)(1.803125,1.2245313)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.803125,1.2245313)(1.803125,0.62453127)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(7.403125,1.8245312)(7.403125,-0.5754688)
\end{pspicture} 
}



==> figs/Receiver_Two_Deterministic0.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Sep 12 14:20:10 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.62)(9.307187,1.62)
\psframe[linewidth=0.04,dimen=outer](2.513125,1.02)(1.873125,-1.62)
\usefont{T1}{ptm}{m}{n}
\rput(2.2167187,-0.2853125){\footnotesize $\bar{\bm{u}}_{11}^\sC$}
\psframe[linewidth=0.04,dimen=outer](4.113125,1.62)(3.473125,-1.62)
\psframe[linewidth=0.04,dimen=outer](5.713125,1.02)(5.073125,-1.62)
\psframe[linewidth=0.04,dimen=outer](7.313125,1.62)(6.673125,-1.62)
\usefont{T1}{ptm}{m}{n}
\rput(8.1267185,-1.1853125){\footnotesize $n_{22}-n_{12}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](2.493125,-0.8)(5.093125,-0.8)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.893125,1.0)(3.493125,1.0)
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,-0.2853125){\footnotesize $n_{21}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](2.493125,-1.6)(3.493125,-1.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.893125,1.6)(3.493125,1.6)
\usefont{T1}{ptm}{m}{n}
\rput(8.1267185,0.4146875){\footnotesize $n_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8167188,0.4146875){\footnotesize $\bar{\bm{u}}_{12}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(5.416719,-0.2853125){\footnotesize $\bar{\bm{u}}_{21}^\sC$}
\usefont{T1}{ptm}{m}{n}
\rput(7.016719,0.4146875){\footnotesize $\bar{\bm{u}}_{22}^\sC$}
\psframe[linewidth=0.04,dimen=outer](4.113125,-0.78)(3.473125,-1.62)
\psframe[linewidth=0.04,dimen=outer](7.313125,-0.78)(6.673125,-1.62)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.693125,-0.8)(7.293125,-0.8)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](4.093125,1.0)(6.693125,1.0)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](4.093125,1.6)(7.293125,1.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](4.093125,-1.6)(5.093125,-1.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.693125,-1.6)(6.693125,-1.6)
\usefont{T1}{ptm}{m}{n}
\rput(3.8167188,-1.1853125){\footnotesize $\bar{\bm{u}}_{12}^\sP$}
\usefont{T1}{ptm}{m}{n}
\rput(7.016719,-1.1853125){\footnotesize $\bar{\bm{u}}_{22}^\sP$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.793125,1.0)(1.793125,-1.6)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(7.393125,1.6)(7.393125,-0.8)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(7.393125,-0.8)(7.393125,-1.6)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.793125,1.6)(1.793125,1.0)
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,1.3146875){\footnotesize $n_{22}-n_{21}$}
\end{pspicture} 
}



==> figs/allocation1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{allocation1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9405,2112)(2461,-5150)
\put(6301,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{12}$}%
}}}}
\put(9226,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{10}$}%
}}}}
\put(7726,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{12}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{21}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{22}$}%
}}}}
\put(4801,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{11}$}%
}}}}
\put(3376,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{11}$}%
}}}}
\put(5176,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\oplus$}%
}}}}
\put(8101,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\oplus$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\oplus$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(2476,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(4576,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(5401,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(7501,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(8326,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(10426,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\end{picture}%


==> figs/allocation2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{/home/ursn/research/bell-labs/2011_realia/realia_journal/figs/allocation2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5788,2434)(6063,-5135)
\put(6826,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 1}%
}}}}
\put(10276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 2}%
}}}}
\put(7426,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(8026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(8401,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(6451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9901,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7051,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> figs/allocation3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{/home/ursn/research/bell-labs/2011_realia/realia_journal/figs/allocation3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5788,2434)(6063,-5135)
\put(6826,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 1}%
}}}}
\put(10276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 2}%
}}}}
\put(8026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7426,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(8401,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(6451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9901,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7051,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> figs/allocation4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{/home/ursn/research/bell-labs/2011_realia/realia_journal/figs/allocation4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5788,2434)(6063,-5135)
\put(6826,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 1}%
}}}}
\put(10276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 2}%
}}}}
\put(8026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7426,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(8401,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(6451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9901,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7051,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> figs/allocation5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{/home/ursn/research/bell-labs/2011_realia/realia_journal/figs/allocation5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5788,2434)(6063,-5135)
\put(6826,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 1}%
}}}}
\put(10276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 2}%
}}}}
\put(8026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(7426,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(7801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(8401,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(6451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9901,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7051,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> figs/allocation6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{allocation6.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5788,2434)(6063,-5135)
\put(6826,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 1}%
}}}}
\put(10276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver 2}%
}}}}
\put(8026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10876,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7426,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\put(10126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(11476,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(7801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(8401,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(11251,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10651,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rule{0pt}{0.8in}\right.$}%
}}}}
\put(11851,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\rule{0pt}{0.8in}\right)$}%
}}}}
\put(6451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9901,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(10501,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7051,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> figs/background.tex <==
%\documentclass[letterpaper,dvips]{article}
%\usepackage[dvips]{graphicx}
%\usepackage{epsfig}
%\usepackage[cmex10]{amsmath}
%\usepackage{amssymb}
%\usepackage{amsthm}
%\usepackage{amsfonts}
%\usepackage{bm}
%\usepackage[svgnames]{xcolor} % load before pstricks
%\usepackage{pstricks,pst-node,pst-plot,pstricks-add}
%\usepackage{pst-eps}

%\begin{document}
%\pagestyle{empty}

%\begin{TeXtoEPS}
    \begin{minipage}[b]{8.65cm} % This is necessary because \psmatrix seems to mess up the width of the picture
        \begin{pspicture}(0cm,-1.8cm)(8.65cm,1.4cm)
            %\psgrid
            \footnotesize % 8pt fontsize
            \psset{linewidth=1pt} 
            \psset{shortput=nab}
            \psset{unit=1cm} % Scale figure without scaling font size, default is 1cm

            % Draw maximal figure size for one/two column figures
            %\psframe[linecolor=gray](0in,-0.2in)(3.5in,3.3in) % One column wide
            %\psframe[linecolor=gray](0in,-0.2in)(7.25in,3.3in) % Two columns wide

            % Draw tree
            \def\psedge#1#2{\ncdiagg[nodesepA=4pt,nodesepB=4pt,angleA=180,armA=0]{#2}{#1}}
            \pstree[treemode=R,radius=3pt,levelsep=*2.5cm,treefit=loose]{\Tr{Alignment}}{%
            \Tr{\shortstack{Vector-Space\\Alignment}}%
            \pstree{\Tr{\shortstack{Signal-Scale\\Alignment}}}{%
            \def\psedge#1#2{\ncdiagg[nodesepA=4pt,nodesepB=4pt,angleA=180,armA=0]{#2}{#1}}
            \Tr{\shortstack{Signal-Strength\\Alignment}}%
            \Tr{Real Alignment}%
            }%
            }
        \end{pspicture}
    \end{minipage}
%\end{TeXtoEPS}

%\end{document}



==> figs/decision2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Mar 11 15:50:46 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.819375)(6.6671877,0.819375)
\psline[linewidth=0.04cm](0.743125,0.2896875)(5.943125,0.2896875)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.943125,0.2896875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.543125,0.2896875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](4.543125,0.2896875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](5.743125,0.2896875){0.1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5167189,0.6446875){\footnotesize $q(\hat{q},0)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5167189,-0.0153125){\footnotesize $\hat{q}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.93671876,0.6446875){\footnotesize $q(\hat{q},-1)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.516719,0.6446875){\footnotesize $q(\hat{q},1)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.7167187,0.6446875){\footnotesize $q(\hat{q},2)$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.543125,-0.3103125)(4.543125,-0.3103125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.543125,-0.3103125)(5.743125,-0.3103125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.543125,-0.3103125)(0.943125,-0.3103125)
\usefont{T1}{ptm}{m}{n}
\rput(3.52625,-0.6153125){\footnotesize $\geq 32$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1267185,-0.6153125){\footnotesize $\geq 32$}
\usefont{T1}{ptm}{m}{n}
\rput(1.72625,-0.6153125){\footnotesize $\geq 32$}
\end{pspicture} 
}



==> figs/strips.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{strips.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2505,2686)(4711,-5525)
\put(4801,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1)$}%
}}}}
\put(4726,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_2$}%
}}}}
\put(7051,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(4,1)$}%
}}}}
\put(4801,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,4)$}%
}}}}
\put(6001,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_1$}%
}}}}
\put(7201,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(4,4)$}%
}}}}
\end{picture}%


==> figs/subspaces.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Dec 20 17:04:08 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9845313)(7.3221874,1.9445312)
\definecolor{color151b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.04,dimen=outer](2.963125,1.9245312)(2.323125,-1.4954687)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color151b](2.963125,1.9445312)(2.323125,-0.49546874)
\psframe[linewidth=0.04,dimen=middle](4.543125,1.9245312)(3.943125,-1.4754688)
\psframe[linewidth=0.04,dimen=middle](6.143125,1.9245312)(5.543125,-1.4754688)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color151b](6.163125,1.3445313)(5.523125,0.50453126)
\usefont{T1}{ptm}{m}{n}
\rput(2.0317187,0.23921876){\footnotesize $n_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6117187,-0.41078126){\footnotesize $n_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6367188,-1.7804687){\footnotesize $\bar{\bm{u}}_{1}\oplus\bar{\bm{u}}_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.2767186,-1.7804687){\footnotesize $\bar{\bm{u}}_{2}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8767185,-1.7804687){\footnotesize $\bar{\bm{u}}_{0}$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color151b](4.563125,0.64453125)(3.923125,0.12453125)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.243125,1.9245312)(2.243125,-1.4754688)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.843125,-1.4754688)(3.843125,0.62453127)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.443125,-1.4754688)(5.443125,1.3245312)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.043125,1.9245312)(3.043125,-0.47546875)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.643125,0.62453127)(4.643125,0.12453125)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.243125,1.3245312)(6.243125,0.52453125)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color151b](2.963125,-0.85546875)(2.323125,-1.4954687)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.043125,-0.87546873)(3.043125,-1.4754688)
\usefont{T1}{ptm}{m}{n}
\rput(5.2317185,-0.16078125){\footnotesize $n_0$}
\usefont{T1}{ptm}{m}{n}
\rput(6.471719,0.93921876){\footnotesize $\bar{R}_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2717187,-1.1607813){\footnotesize $\bar{R}_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.871719,0.38921875){\footnotesize $\bar{R}_2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2717187,0.7392188){\footnotesize $\bar{R}_1$}
\end{pspicture} 
}



==> figs/udef.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Nov 09 14:20:39 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9745313)(2.8421874,1.9445312)
\definecolor{color60b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.04,dimen=outer](1.323125,1.9345312)(0.683125,-1.4854687)
\usefont{T1}{ptm}{m}{n}
\rput(0.39171875,0.24921875){\footnotesize $n_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.96671873,-1.7704687){\footnotesize $\bar{\bm{u}}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(0.603125,1.9345312)(0.603125,-1.4654688)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.403125,1.9345312)(1.403125,-0.16546875)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.403125,-0.86546874)(1.403125,-1.4654688)
\usefont{T1}{ptm}{m}{n}
\rput(1.7417188,-1.1507813){\footnotesize $n^+$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1017187,0.89921874){\footnotesize $n_1-n^-$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1317186,-0.50078124){\footnotesize $n^--n^+$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.403125,-0.16546875)(1.403125,-0.86546874)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color60b](1.323125,-0.14546876)(0.683125,-0.8854687)
\end{pspicture} 
}



==> figs/xcdet.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{xcdet.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3375,2274)(5401,-5323)
\put(6976,-3244){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{1,1}$}%
}}}}
\put(6976,-3619){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{1,2}$}%
}}}}
\put(6976,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{2,0}$}%
}}}}
\put(6976,-4444){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{1,0}$}%
}}}}
\put(6976,-4819){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{2,1}$}%
}}}}
\put(6976,-5194){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{G}}_{2,2}$}%
}}}}
\put(8776,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{y}}_2$}%
}}}}
\put(8776,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{y}}_1$}%
}}}}
\put(5401,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,1}$}%
}}}}
\put(5401,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{1,2}$}%
}}}}
\put(5401,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,1}$}%
}}}}
\put(5401,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\bm{u}}_{2,2}$}%
}}}}
\end{picture}%

